Entanglement dynamics and quantum state transport in spin chains

We study the dynamics of a Heisenberg-XY spin chain with an unknown state coded into one qubit or a pair of entangled qubits, with the rest of the spins being in a polarized state. The time evolution involves magnon excitations, and through them the entanglement is transported across the channel. For a large number of qubits, explicit formulae for the concurrences, measures for two-qubit entanglements, and the fidelity for recovering the state some distance away are calculated as functions of time. Initial states with an entangled pair of qubits show better fidelity, which takes its first maximum value at earlier times, compared to initial states with no entangled pair. In particular initial states with a pair of qubits in an unknown state (alpha up-up + beta down-down) are best suited for quantum state transport.

==> fig1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1050,720)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(221.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,123){\makebox(0,0)[r]{ 0.496}}
\put(969.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,234){\makebox(0,0)[r]{ 0.492}}
\put(969.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,346){\makebox(0,0)[r]{ 0.5}}
\put(969.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,457.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,457){\makebox(0,0)[r]{ 0.504}}
\put(969.0,457.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,569.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,569){\makebox(0,0)[r]{ 0.508}}
\put(969.0,569.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,680.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,680){\makebox(0,0)[r]{ 0.512}}
\put(969.0,680.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221,82){\makebox(0,0){ 60}}
\put(221.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(486.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(486,82){\makebox(0,0){ 80}}
\put(486.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(751.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(751,82){\makebox(0,0){ 100}}
\put(751.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221.0,123.0){\rule[-0.200pt]{185.011pt}{0.400pt}}
\put(989.0,123.0){\rule[-0.200pt]{0.400pt}{134.181pt}}
\put(221.0,680.0){\rule[-0.200pt]{185.011pt}{0.400pt}}
\put(40,401){\makebox(0,0){$F_{100}$}}
\put(605,21){\makebox(0,0){$T$}}
\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{134.181pt}}
\put(466,290){\makebox(0,0)[r]{Unentangled}}
\put(486.0,290.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(221,346){\usebox{\plotpoint}}
\put(651,345.67){\rule{0.964pt}{0.400pt}}
\multiput(651.00,345.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(221.0,346.0){\rule[-0.200pt]{103.587pt}{0.400pt}}
\put(665,346.67){\rule{0.723pt}{0.400pt}}
\multiput(665.00,346.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(655.0,347.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(671,347.67){\rule{0.964pt}{0.400pt}}
\multiput(671.00,347.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(668.0,348.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(678,348.67){\rule{0.723pt}{0.400pt}}
\multiput(678.00,348.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(681,349.67){\rule{0.723pt}{0.400pt}}
\multiput(681.00,349.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(684,350.67){\rule{0.964pt}{0.400pt}}
\multiput(684.00,350.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(688,351.67){\rule{0.723pt}{0.400pt}}
\multiput(688.00,351.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(691,352.67){\rule{0.723pt}{0.400pt}}
\multiput(691.00,352.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(694,354.17){\rule{0.900pt}{0.400pt}}
\multiput(694.00,353.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(698,356.17){\rule{0.700pt}{0.400pt}}
\multiput(698.00,355.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(701,358.17){\rule{0.700pt}{0.400pt}}
\multiput(701.00,357.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(704,360.17){\rule{0.900pt}{0.400pt}}
\multiput(704.00,359.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(708.00,362.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(708.00,361.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(711.00,365.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(711.00,364.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(714.00,368.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(714.00,367.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(718.61,371.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(717.17,371.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(721.61,375.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(720.17,375.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(724.61,380.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(723.17,380.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(727.60,384.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(726.17,384.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(731.61,390.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(730.17,390.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(734.61,396.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(733.17,396.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(737.60,402.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(736.17,402.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(741.61,409.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(740.17,409.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(744.61,416.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(743.17,416.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(747.60,424.00)(0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(746.17,424.00)(4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(751.61,432.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(750.17,432.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(754.61,441.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(753.17,441.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(757.60,450.00)(0.468,1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(756.17,450.00)(4.000,6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(761.61,459.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(760.17,459.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(764.61,468.00)(0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(763.17,468.00)(3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(767.60,478.00)(0.468,1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(766.17,478.00)(4.000,6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(771.61,487.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(770.17,487.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(774.61,496.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(773.17,496.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(777.61,505.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(776.17,505.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(780.60,513.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(779.17,513.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(784.61,520.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(783.17,520.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(787.61,526.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(786.17,526.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(790.00,532.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(790.00,531.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\put(794,536.17){\rule{0.700pt}{0.400pt}}
\multiput(794.00,535.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(797,537.67){\rule{0.723pt}{0.400pt}}
\multiput(797.00,537.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(800,537.67){\rule{0.964pt}{0.400pt}}
\multiput(800.00,538.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(804,536.17){\rule{0.700pt}{0.400pt}}
\multiput(804.00,537.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(807.61,532.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(806.17,534.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(810.60,528.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(809.17,529.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(814.61,520.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(813.17,522.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(817.61,511.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(816.17,514.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(820.61,500.50)(0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(819.17,503.75)(3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(823.60,490.19)(0.468,-1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(822.17,493.09)(4.000,-10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(827.61,474.84)(0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(826.17,478.92)(3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(830.61,460.28)(0.447,-3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(829.17,464.64)(3.000,-10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(833.60,447.36)(0.468,-2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(832.17,450.68)(4.000,-11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(837.61,430.28)(0.447,-3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(836.17,434.64)(3.000,-10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(840.61,415.28)(0.447,-3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(839.17,419.64)(3.000,-10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(843.60,402.77)(0.468,-1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(842.17,405.89)(4.000,-10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(847.61,387.39)(0.447,-2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(846.17,391.19)(3.000,-9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(850.61,374.94)(0.447,-2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(849.17,378.47)(3.000,-8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(853.60,365.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(852.17,367.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(857.61,356.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(856.17,358.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(860.61,349.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(859.17,351.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(863,346.17){\rule{0.900pt}{0.400pt}}
\multiput(863.00,347.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(675.0,349.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\multiput(870.00,346.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(870.00,345.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(873.61,349.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(872.17,349.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(876.60,355.00)(0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(875.17,355.00)(4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(880.61,363.00)(0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(879.17,363.00)(3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(883.61,373.00)(0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(882.17,373.00)(3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(886.60,384.00)(0.468,1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(885.17,384.00)(4.000,9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(890.61,396.00)(0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(889.17,396.00)(3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(893.61,409.00)(0.447,2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(892.17,409.00)(3.000,8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(896.60,421.00)(0.468,1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(895.17,421.00)(4.000,9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(900.61,433.00)(0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(899.17,433.00)(3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(903.61,443.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(902.17,443.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(906.60,451.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(905.17,451.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(910.00,457.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(910.00,456.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(867.0,346.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\multiput(916.00,458.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(916.00,459.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(919.60,454.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(918.17,455.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(923.61,446.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(922.17,448.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(926.61,437.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(925.17,440.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(929.60,427.60)(0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(928.17,430.30)(4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(933.61,412.84)(0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(932.17,416.92)(3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(936.61,399.39)(0.447,-2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(935.17,403.19)(3.000,-9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(939.60,388.19)(0.468,-1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(938.17,391.09)(4.000,-10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(943.61,373.94)(0.447,-2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(942.17,377.47)(3.000,-8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(946.61,363.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(945.17,366.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(949.60,355.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(948.17,357.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(953.61,348.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(952.17,350.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(956,345.67){\rule{0.723pt}{0.400pt}}
\multiput(956.00,346.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(959,346.17){\rule{0.900pt}{0.400pt}}
\multiput(959.00,345.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(963.61,348.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(962.17,348.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(966.61,352.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(965.17,352.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(969.61,360.00)(0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(968.17,360.00)(3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(972.60,370.00)(0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(971.17,370.00)(4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(976.61,381.00)(0.447,2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(975.17,381.00)(3.000,8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(979.61,393.00)(0.447,2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(978.17,393.00)(3.000,8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(982.60,405.00)(0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(981.17,405.00)(4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(986.61,416.00)(0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(985.17,416.00)(3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\put(913.0,460.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(989,426){\usebox{\plotpoint}}
\put(466,249){\makebox(0,0)[r]{B1 $s=25$}}
\put(536,249){\rule{1pt}{1pt}}
\put(221,346){\rule{1pt}{1pt}}
\put(224,346){\rule{1pt}{1pt}}
\put(228,346){\rule{1pt}{1pt}}
\put(231,346){\rule{1pt}{1pt}}
\put(234,346){\rule{1pt}{1pt}}
\put(238,346){\rule{1pt}{1pt}}
\put(241,346){\rule{1pt}{1pt}}
\put(244,346){\rule{1pt}{1pt}}
\put(247,346){\rule{1pt}{1pt}}
\put(251,346){\rule{1pt}{1pt}}
\put(254,346){\rule{1pt}{1pt}}
\put(257,346){\rule{1pt}{1pt}}
\put(261,346){\rule{1pt}{1pt}}
\put(264,346){\rule{1pt}{1pt}}
\put(267,346){\rule{1pt}{1pt}}
\put(271,346){\rule{1pt}{1pt}}
\put(274,346){\rule{1pt}{1pt}}
\put(277,346){\rule{1pt}{1pt}}
\put(281,346){\rule{1pt}{1pt}}
\put(284,346){\rule{1pt}{1pt}}
\put(287,346){\rule{1pt}{1pt}}
\put(291,346){\rule{1pt}{1pt}}
\put(294,346){\rule{1pt}{1pt}}
\put(297,346){\rule{1pt}{1pt}}
\put(300,346){\rule{1pt}{1pt}}
\put(304,346){\rule{1pt}{1pt}}
\put(307,346){\rule{1pt}{1pt}}
\put(310,346){\rule{1pt}{1pt}}
\put(314,346){\rule{1pt}{1pt}}
\put(317,346){\rule{1pt}{1pt}}
\put(320,346){\rule{1pt}{1pt}}
\put(324,346){\rule{1pt}{1pt}}
\put(327,346){\rule{1pt}{1pt}}
\put(330,347){\rule{1pt}{1pt}}
\put(334,347){\rule{1pt}{1pt}}
\put(337,347){\rule{1pt}{1pt}}
\put(340,347){\rule{1pt}{1pt}}
\put(343,348){\rule{1pt}{1pt}}
\put(347,348){\rule{1pt}{1pt}}
\put(350,349){\rule{1pt}{1pt}}
\put(353,350){\rule{1pt}{1pt}}
\put(357,351){\rule{1pt}{1pt}}
\put(360,352){\rule{1pt}{1pt}}
\put(363,353){\rule{1pt}{1pt}}
\put(367,355){\rule{1pt}{1pt}}
\put(370,357){\rule{1pt}{1pt}}
\put(373,359){\rule{1pt}{1pt}}
\put(377,362){\rule{1pt}{1pt}}
\put(380,365){\rule{1pt}{1pt}}
\put(383,368){\rule{1pt}{1pt}}
\put(387,373){\rule{1pt}{1pt}}
\put(390,377){\rule{1pt}{1pt}}
\put(393,382){\rule{1pt}{1pt}}
\put(396,388){\rule{1pt}{1pt}}
\put(400,395){\rule{1pt}{1pt}}
\put(403,402){\rule{1pt}{1pt}}
\put(406,411){\rule{1pt}{1pt}}
\put(410,419){\rule{1pt}{1pt}}
\put(413,429){\rule{1pt}{1pt}}
\put(416,439){\rule{1pt}{1pt}}
\put(420,450){\rule{1pt}{1pt}}
\put(423,462){\rule{1pt}{1pt}}
\put(426,474){\rule{1pt}{1pt}}
\put(430,486){\rule{1pt}{1pt}}
\put(433,498){\rule{1pt}{1pt}}
\put(436,511){\rule{1pt}{1pt}}
\put(439,523){\rule{1pt}{1pt}}
\put(443,535){\rule{1pt}{1pt}}
\put(446,546){\rule{1pt}{1pt}}
\put(449,555){\rule{1pt}{1pt}}
\put(453,564){\rule{1pt}{1pt}}
\put(456,571){\rule{1pt}{1pt}}
\put(459,576){\rule{1pt}{1pt}}
\put(463,579){\rule{1pt}{1pt}}
\put(466,579){\rule{1pt}{1pt}}
\put(469,577){\rule{1pt}{1pt}}
\put(473,572){\rule{1pt}{1pt}}
\put(476,565){\rule{1pt}{1pt}}
\put(479,555){\rule{1pt}{1pt}}
\put(483,543){\rule{1pt}{1pt}}
\put(486,528){\rule{1pt}{1pt}}
\put(489,511){\rule{1pt}{1pt}}
\put(492,492){\rule{1pt}{1pt}}
\put(496,473){\rule{1pt}{1pt}}
\put(499,453){\rule{1pt}{1pt}}
\put(502,433){\rule{1pt}{1pt}}
\put(506,413){\rule{1pt}{1pt}}
\put(509,395){\rule{1pt}{1pt}}
\put(512,379){\rule{1pt}{1pt}}
\put(516,366){\rule{1pt}{1pt}}
\put(519,356){\rule{1pt}{1pt}}
\put(522,349){\rule{1pt}{1pt}}
\put(526,346){\rule{1pt}{1pt}}
\put(529,347){\rule{1pt}{1pt}}
\put(532,351){\rule{1pt}{1pt}}
\put(535,360){\rule{1pt}{1pt}}
\put(539,371){\rule{1pt}{1pt}}
\put(542,384){\rule{1pt}{1pt}}
\put(545,400){\rule{1pt}{1pt}}
\put(549,416){\rule{1pt}{1pt}}
\put(552,433){\rule{1pt}{1pt}}
\put(555,448){\rule{1pt}{1pt}}
\put(559,461){\rule{1pt}{1pt}}
\put(562,472){\rule{1pt}{1pt}}
\put(565,479){\rule{1pt}{1pt}}
\put(569,483){\rule{1pt}{1pt}}
\put(572,482){\rule{1pt}{1pt}}
\put(575,477){\rule{1pt}{1pt}}
\put(579,469){\rule{1pt}{1pt}}
\put(582,456){\rule{1pt}{1pt}}
\put(585,441){\rule{1pt}{1pt}}
\put(588,425){\rule{1pt}{1pt}}
\put(592,407){\rule{1pt}{1pt}}
\put(595,390){\rule{1pt}{1pt}}
\put(598,375){\rule{1pt}{1pt}}
\put(602,362){\rule{1pt}{1pt}}
\put(605,352){\rule{1pt}{1pt}}
\put(608,347){\rule{1pt}{1pt}}
\put(612,346){\rule{1pt}{1pt}}
\put(615,349){\rule{1pt}{1pt}}
\put(618,357){\rule{1pt}{1pt}}
\put(622,368){\rule{1pt}{1pt}}
\put(625,382){\rule{1pt}{1pt}}
\put(628,397){\rule{1pt}{1pt}}
\put(631,413){\rule{1pt}{1pt}}
\put(635,428){\rule{1pt}{1pt}}
\put(638,440){\rule{1pt}{1pt}}
\put(641,449){\rule{1pt}{1pt}}
\put(645,454){\rule{1pt}{1pt}}
\put(648,455){\rule{1pt}{1pt}}
\put(651,451){\rule{1pt}{1pt}}
\put(655,443){\rule{1pt}{1pt}}
\put(658,431){\rule{1pt}{1pt}}
\put(661,416){\rule{1pt}{1pt}}
\put(665,400){\rule{1pt}{1pt}}
\put(668,383){\rule{1pt}{1pt}}
\put(671,368){\rule{1pt}{1pt}}
\put(675,356){\rule{1pt}{1pt}}
\put(678,347){\rule{1pt}{1pt}}
\put(681,342){\rule{1pt}{1pt}}
\put(684,342){\rule{1pt}{1pt}}
\put(688,346){\rule{1pt}{1pt}}
\put(691,354){\rule{1pt}{1pt}}
\put(694,366){\rule{1pt}{1pt}}
\put(698,378){\rule{1pt}{1pt}}
\put(701,392){\rule{1pt}{1pt}}
\put(704,404){\rule{1pt}{1pt}}
\put(708,413){\rule{1pt}{1pt}}
\put(711,418){\rule{1pt}{1pt}}
\put(714,419){\rule{1pt}{1pt}}
\put(718,414){\rule{1pt}{1pt}}
\put(721,405){\rule{1pt}{1pt}}
\put(724,390){\rule{1pt}{1pt}}
\put(727,372){\rule{1pt}{1pt}}
\put(731,352){\rule{1pt}{1pt}}
\put(734,331){\rule{1pt}{1pt}}
\put(737,311){\rule{1pt}{1pt}}
\put(741,293){\rule{1pt}{1pt}}
\put(744,278){\rule{1pt}{1pt}}
\put(747,268){\rule{1pt}{1pt}}
\put(751,262){\rule{1pt}{1pt}}
\put(754,260){\rule{1pt}{1pt}}
\put(757,261){\rule{1pt}{1pt}}
\put(761,265){\rule{1pt}{1pt}}
\put(764,270){\rule{1pt}{1pt}}
\put(767,274){\rule{1pt}{1pt}}
\put(771,277){\rule{1pt}{1pt}}
\put(774,276){\rule{1pt}{1pt}}
\put(777,272){\rule{1pt}{1pt}}
\put(780,263){\rule{1pt}{1pt}}
\put(784,251){\rule{1pt}{1pt}}
\put(787,235){\rule{1pt}{1pt}}
\put(790,217){\rule{1pt}{1pt}}
\put(794,199){\rule{1pt}{1pt}}
\put(797,182){\rule{1pt}{1pt}}
\put(800,168){\rule{1pt}{1pt}}
\put(804,159){\rule{1pt}{1pt}}
\put(807,157){\rule{1pt}{1pt}}
\put(810,161){\rule{1pt}{1pt}}
\put(814,171){\rule{1pt}{1pt}}
\put(817,188){\rule{1pt}{1pt}}
\put(820,209){\rule{1pt}{1pt}}
\put(823,234){\rule{1pt}{1pt}}
\put(827,261){\rule{1pt}{1pt}}
\put(830,286){\rule{1pt}{1pt}}
\put(833,310){\rule{1pt}{1pt}}
\put(837,330){\rule{1pt}{1pt}}
\put(840,345){\rule{1pt}{1pt}}
\put(843,355){\rule{1pt}{1pt}}
\put(847,360){\rule{1pt}{1pt}}
\put(850,361){\rule{1pt}{1pt}}
\put(853,359){\rule{1pt}{1pt}}
\put(857,355){\rule{1pt}{1pt}}
\put(860,351){\rule{1pt}{1pt}}
\put(863,347){\rule{1pt}{1pt}}
\put(867,346){\rule{1pt}{1pt}}
\put(870,346){\rule{1pt}{1pt}}
\put(873,349){\rule{1pt}{1pt}}
\put(876,353){\rule{1pt}{1pt}}
\put(880,357){\rule{1pt}{1pt}}
\put(883,361){\rule{1pt}{1pt}}
\put(886,362){\rule{1pt}{1pt}}
\put(890,360){\rule{1pt}{1pt}}
\put(893,353){\rule{1pt}{1pt}}
\put(896,343){\rule{1pt}{1pt}}
\put(900,328){\rule{1pt}{1pt}}
\put(903,310){\rule{1pt}{1pt}}
\put(906,291){\rule{1pt}{1pt}}
\put(910,272){\rule{1pt}{1pt}}
\put(913,256){\rule{1pt}{1pt}}
\put(916,244){\rule{1pt}{1pt}}
\put(919,239){\rule{1pt}{1pt}}
\put(923,240){\rule{1pt}{1pt}}
\put(926,250){\rule{1pt}{1pt}}
\put(929,265){\rule{1pt}{1pt}}
\put(933,287){\rule{1pt}{1pt}}
\put(936,312){\rule{1pt}{1pt}}
\put(939,338){\rule{1pt}{1pt}}
\put(943,363){\rule{1pt}{1pt}}
\put(946,384){\rule{1pt}{1pt}}
\put(949,399){\rule{1pt}{1pt}}
\put(953,407){\rule{1pt}{1pt}}
\put(956,407){\rule{1pt}{1pt}}
\put(959,401){\rule{1pt}{1pt}}
\put(963,387){\rule{1pt}{1pt}}
\put(966,370){\rule{1pt}{1pt}}
\put(969,350){\rule{1pt}{1pt}}
\put(972,330){\rule{1pt}{1pt}}
\put(976,313){\rule{1pt}{1pt}}
\put(979,299){\rule{1pt}{1pt}}
\put(982,289){\rule{1pt}{1pt}}
\put(986,285){\rule{1pt}{1pt}}
\put(989,286){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(466,208){\makebox(0,0)[r]{B2 $s=25$}}
\put(486.0,208.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(221,346){\usebox{\plotpoint}}
\put(327,344.84){\rule{0.723pt}{0.800pt}}
\multiput(327.00,344.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(221.0,346.0){\rule[-0.400pt]{25.535pt}{0.800pt}}
\put(340,345.84){\rule{0.723pt}{0.800pt}}
\multiput(340.00,345.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(330.0,347.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(347,346.84){\rule{0.723pt}{0.800pt}}
\multiput(347.00,346.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(350,347.84){\rule{0.723pt}{0.800pt}}
\multiput(350.00,347.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(353,348.84){\rule{0.964pt}{0.800pt}}
\multiput(353.00,348.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(357,349.84){\rule{0.723pt}{0.800pt}}
\multiput(357.00,349.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(360,350.84){\rule{0.723pt}{0.800pt}}
\multiput(360.00,350.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(363,352.34){\rule{0.964pt}{0.800pt}}
\multiput(363.00,351.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(367,354.34){\rule{0.723pt}{0.800pt}}
\multiput(367.00,353.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(370,356.34){\rule{0.723pt}{0.800pt}}
\multiput(370.00,355.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(373,358.84){\rule{0.964pt}{0.800pt}}
\multiput(373.00,357.34)(2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(377,361.84){\rule{0.723pt}{0.800pt}}
\multiput(377.00,360.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(380,364.84){\rule{0.723pt}{0.800pt}}
\multiput(380.00,363.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(383.34,368){\rule{0.800pt}{1.200pt}}
\multiput(381.34,368.00)(4.000,2.509){2}{\rule{0.800pt}{0.600pt}}
\put(386.84,373){\rule{0.800pt}{0.964pt}}
\multiput(385.34,373.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(389.84,377){\rule{0.800pt}{1.204pt}}
\multiput(388.34,377.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(392.84,382){\rule{0.800pt}{1.445pt}}
\multiput(391.34,382.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(396.34,388){\rule{0.800pt}{1.600pt}}
\multiput(394.34,388.00)(4.000,3.679){2}{\rule{0.800pt}{0.800pt}}
\put(399.84,395){\rule{0.800pt}{1.686pt}}
\multiput(398.34,395.00)(3.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(402.84,402){\rule{0.800pt}{2.168pt}}
\multiput(401.34,402.00)(3.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(406.34,411){\rule{0.800pt}{1.800pt}}
\multiput(404.34,411.00)(4.000,4.264){2}{\rule{0.800pt}{0.900pt}}
\put(409.84,419){\rule{0.800pt}{2.409pt}}
\multiput(408.34,419.00)(3.000,5.000){2}{\rule{0.800pt}{1.204pt}}
\put(412.84,429){\rule{0.800pt}{2.409pt}}
\multiput(411.34,429.00)(3.000,5.000){2}{\rule{0.800pt}{1.204pt}}
\put(416.34,439){\rule{0.800pt}{2.400pt}}
\multiput(414.34,439.00)(4.000,6.019){2}{\rule{0.800pt}{1.200pt}}
\put(419.84,450){\rule{0.800pt}{2.891pt}}
\multiput(418.34,450.00)(3.000,6.000){2}{\rule{0.800pt}{1.445pt}}
\put(422.84,462){\rule{0.800pt}{2.891pt}}
\multiput(421.34,462.00)(3.000,6.000){2}{\rule{0.800pt}{1.445pt}}
\put(426.34,474){\rule{0.800pt}{2.600pt}}
\multiput(424.34,474.00)(4.000,6.604){2}{\rule{0.800pt}{1.300pt}}
\put(429.84,486){\rule{0.800pt}{2.891pt}}
\multiput(428.34,486.00)(3.000,6.000){2}{\rule{0.800pt}{1.445pt}}
\put(432.84,498){\rule{0.800pt}{3.132pt}}
\multiput(431.34,498.00)(3.000,6.500){2}{\rule{0.800pt}{1.566pt}}
\put(435.84,511){\rule{0.800pt}{2.891pt}}
\multiput(434.34,511.00)(3.000,6.000){2}{\rule{0.800pt}{1.445pt}}
\put(439.34,523){\rule{0.800pt}{2.600pt}}
\multiput(437.34,523.00)(4.000,6.604){2}{\rule{0.800pt}{1.300pt}}
\put(442.84,535){\rule{0.800pt}{2.650pt}}
\multiput(441.34,535.00)(3.000,5.500){2}{\rule{0.800pt}{1.325pt}}
\put(445.84,546){\rule{0.800pt}{2.168pt}}
\multiput(444.34,546.00)(3.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(449.34,555){\rule{0.800pt}{2.000pt}}
\multiput(447.34,555.00)(4.000,4.849){2}{\rule{0.800pt}{1.000pt}}
\put(452.84,564){\rule{0.800pt}{1.686pt}}
\multiput(451.34,564.00)(3.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(455.84,571){\rule{0.800pt}{1.204pt}}
\multiput(454.34,571.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(459,575.84){\rule{0.964pt}{0.800pt}}
\multiput(459.00,574.34)(2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(343.0,348.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(466,576.34){\rule{0.723pt}{0.800pt}}
\multiput(466.00,577.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(469.34,572){\rule{0.800pt}{1.200pt}}
\multiput(467.34,574.51)(4.000,-2.509){2}{\rule{0.800pt}{0.600pt}}
\put(472.84,565){\rule{0.800pt}{1.686pt}}
\multiput(471.34,568.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(475.84,555){\rule{0.800pt}{2.409pt}}
\multiput(474.34,560.00)(3.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(479.34,543){\rule{0.800pt}{2.600pt}}
\multiput(477.34,549.60)(4.000,-6.604){2}{\rule{0.800pt}{1.300pt}}
\put(482.84,528){\rule{0.800pt}{3.614pt}}
\multiput(481.34,535.50)(3.000,-7.500){2}{\rule{0.800pt}{1.807pt}}
\put(485.84,511){\rule{0.800pt}{4.095pt}}
\multiput(484.34,519.50)(3.000,-8.500){2}{\rule{0.800pt}{2.048pt}}
\put(488.84,492){\rule{0.800pt}{4.577pt}}
\multiput(487.34,501.50)(3.000,-9.500){2}{\rule{0.800pt}{2.289pt}}
\put(492.34,473){\rule{0.800pt}{4.000pt}}
\multiput(490.34,483.70)(4.000,-10.698){2}{\rule{0.800pt}{2.000pt}}
\put(495.84,453){\rule{0.800pt}{4.818pt}}
\multiput(494.34,463.00)(3.000,-10.000){2}{\rule{0.800pt}{2.409pt}}
\put(498.84,433){\rule{0.800pt}{4.818pt}}
\multiput(497.34,443.00)(3.000,-10.000){2}{\rule{0.800pt}{2.409pt}}
\put(502.34,413){\rule{0.800pt}{4.200pt}}
\multiput(500.34,424.28)(4.000,-11.283){2}{\rule{0.800pt}{2.100pt}}
\put(505.84,395){\rule{0.800pt}{4.336pt}}
\multiput(504.34,404.00)(3.000,-9.000){2}{\rule{0.800pt}{2.168pt}}
\put(508.84,379){\rule{0.800pt}{3.854pt}}
\multiput(507.34,387.00)(3.000,-8.000){2}{\rule{0.800pt}{1.927pt}}
\put(512.34,366){\rule{0.800pt}{2.800pt}}
\multiput(510.34,373.19)(4.000,-7.188){2}{\rule{0.800pt}{1.400pt}}
\put(515.84,356){\rule{0.800pt}{2.409pt}}
\multiput(514.34,361.00)(3.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(518.84,349){\rule{0.800pt}{1.686pt}}
\multiput(517.34,352.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(522,345.84){\rule{0.964pt}{0.800pt}}
\multiput(522.00,347.34)(2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(526,344.84){\rule{0.723pt}{0.800pt}}
\multiput(526.00,344.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(528.84,347){\rule{0.800pt}{0.964pt}}
\multiput(527.34,347.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(531.84,351){\rule{0.800pt}{2.168pt}}
\multiput(530.34,351.00)(3.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(535.34,360){\rule{0.800pt}{2.400pt}}
\multiput(533.34,360.00)(4.000,6.019){2}{\rule{0.800pt}{1.200pt}}
\put(538.84,371){\rule{0.800pt}{3.132pt}}
\multiput(537.34,371.00)(3.000,6.500){2}{\rule{0.800pt}{1.566pt}}
\put(541.84,384){\rule{0.800pt}{3.854pt}}
\multiput(540.34,384.00)(3.000,8.000){2}{\rule{0.800pt}{1.927pt}}
\put(545.34,400){\rule{0.800pt}{3.400pt}}
\multiput(543.34,400.00)(4.000,8.943){2}{\rule{0.800pt}{1.700pt}}
\put(548.84,416){\rule{0.800pt}{4.095pt}}
\multiput(547.34,416.00)(3.000,8.500){2}{\rule{0.800pt}{2.048pt}}
\put(551.84,433){\rule{0.800pt}{3.614pt}}
\multiput(550.34,433.00)(3.000,7.500){2}{\rule{0.800pt}{1.807pt}}
\put(555.34,448){\rule{0.800pt}{2.800pt}}
\multiput(553.34,448.00)(4.000,7.188){2}{\rule{0.800pt}{1.400pt}}
\put(558.84,461){\rule{0.800pt}{2.650pt}}
\multiput(557.34,461.00)(3.000,5.500){2}{\rule{0.800pt}{1.325pt}}
\put(561.84,472){\rule{0.800pt}{1.686pt}}
\multiput(560.34,472.00)(3.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(565,479.34){\rule{0.964pt}{0.800pt}}
\multiput(565.00,477.34)(2.000,4.000){2}{\rule{0.482pt}{0.800pt}}
\put(569,480.84){\rule{0.723pt}{0.800pt}}
\multiput(569.00,481.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(571.84,477){\rule{0.800pt}{1.204pt}}
\multiput(570.34,479.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(575.34,469){\rule{0.800pt}{1.800pt}}
\multiput(573.34,473.26)(4.000,-4.264){2}{\rule{0.800pt}{0.900pt}}
\put(578.84,456){\rule{0.800pt}{3.132pt}}
\multiput(577.34,462.50)(3.000,-6.500){2}{\rule{0.800pt}{1.566pt}}
\put(581.84,441){\rule{0.800pt}{3.614pt}}
\multiput(580.34,448.50)(3.000,-7.500){2}{\rule{0.800pt}{1.807pt}}
\put(584.84,425){\rule{0.800pt}{3.854pt}}
\multiput(583.34,433.00)(3.000,-8.000){2}{\rule{0.800pt}{1.927pt}}
\put(588.34,407){\rule{0.800pt}{3.800pt}}
\multiput(586.34,417.11)(4.000,-10.113){2}{\rule{0.800pt}{1.900pt}}
\put(591.84,390){\rule{0.800pt}{4.095pt}}
\multiput(590.34,398.50)(3.000,-8.500){2}{\rule{0.800pt}{2.048pt}}
\put(594.84,375){\rule{0.800pt}{3.614pt}}
\multiput(593.34,382.50)(3.000,-7.500){2}{\rule{0.800pt}{1.807pt}}
\put(598.34,362){\rule{0.800pt}{2.800pt}}
\multiput(596.34,369.19)(4.000,-7.188){2}{\rule{0.800pt}{1.400pt}}
\put(601.84,352){\rule{0.800pt}{2.409pt}}
\multiput(600.34,357.00)(3.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(604.84,347){\rule{0.800pt}{1.204pt}}
\multiput(603.34,349.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(608,344.84){\rule{0.964pt}{0.800pt}}
\multiput(608.00,345.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(612,345.84){\rule{0.723pt}{0.800pt}}
\multiput(612.00,344.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(614.84,349){\rule{0.800pt}{1.927pt}}
\multiput(613.34,349.00)(3.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(618.34,357){\rule{0.800pt}{2.400pt}}
\multiput(616.34,357.00)(4.000,6.019){2}{\rule{0.800pt}{1.200pt}}
\put(621.84,368){\rule{0.800pt}{3.373pt}}
\multiput(620.34,368.00)(3.000,7.000){2}{\rule{0.800pt}{1.686pt}}
\put(624.84,382){\rule{0.800pt}{3.854pt}}
\multiput(623.34,382.00)(3.000,8.000){2}{\rule{0.800pt}{1.927pt}}
\put(627.84,398){\rule{0.800pt}{3.614pt}}
\multiput(626.34,398.00)(3.000,7.500){2}{\rule{0.800pt}{1.807pt}}
\put(631.34,413){\rule{0.800pt}{3.200pt}}
\multiput(629.34,413.00)(4.000,8.358){2}{\rule{0.800pt}{1.600pt}}
\put(634.84,428){\rule{0.800pt}{3.132pt}}
\multiput(633.34,428.00)(3.000,6.500){2}{\rule{0.800pt}{1.566pt}}
\put(637.84,441){\rule{0.800pt}{2.168pt}}
\multiput(636.34,441.00)(3.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(641.34,450){\rule{0.800pt}{1.200pt}}
\multiput(639.34,450.00)(4.000,2.509){2}{\rule{0.800pt}{0.600pt}}
\put(645,453.84){\rule{0.723pt}{0.800pt}}
\multiput(645.00,453.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(647.84,452){\rule{0.800pt}{0.964pt}}
\multiput(646.34,454.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(651.34,444){\rule{0.800pt}{1.800pt}}
\multiput(649.34,448.26)(4.000,-4.264){2}{\rule{0.800pt}{0.900pt}}
\put(654.84,433){\rule{0.800pt}{2.650pt}}
\multiput(653.34,438.50)(3.000,-5.500){2}{\rule{0.800pt}{1.325pt}}
\put(657.84,419){\rule{0.800pt}{3.373pt}}
\multiput(656.34,426.00)(3.000,-7.000){2}{\rule{0.800pt}{1.686pt}}
\put(661.34,403){\rule{0.800pt}{3.400pt}}
\multiput(659.34,411.94)(4.000,-8.943){2}{\rule{0.800pt}{1.700pt}}
\put(664.84,387){\rule{0.800pt}{3.854pt}}
\multiput(663.34,395.00)(3.000,-8.000){2}{\rule{0.800pt}{1.927pt}}
\put(667.84,373){\rule{0.800pt}{3.373pt}}
\multiput(666.34,380.00)(3.000,-7.000){2}{\rule{0.800pt}{1.686pt}}
\put(671.34,361){\rule{0.800pt}{2.600pt}}
\multiput(669.34,367.60)(4.000,-6.604){2}{\rule{0.800pt}{1.300pt}}
\put(674.84,354){\rule{0.800pt}{1.686pt}}
\multiput(673.34,357.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(677.84,350){\rule{0.800pt}{0.964pt}}
\multiput(676.34,352.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(681,349.34){\rule{0.723pt}{0.800pt}}
\multiput(681.00,348.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(684.34,352){\rule{0.800pt}{1.400pt}}
\multiput(682.34,352.00)(4.000,3.094){2}{\rule{0.800pt}{0.700pt}}
\put(687.84,358){\rule{0.800pt}{2.650pt}}
\multiput(686.34,358.00)(3.000,5.500){2}{\rule{0.800pt}{1.325pt}}
\put(690.84,369){\rule{0.800pt}{3.132pt}}
\multiput(689.34,369.00)(3.000,6.500){2}{\rule{0.800pt}{1.566pt}}
\put(694.34,382){\rule{0.800pt}{3.600pt}}
\multiput(692.34,382.00)(4.000,9.528){2}{\rule{0.800pt}{1.800pt}}
\put(697.84,399){\rule{0.800pt}{3.854pt}}
\multiput(696.34,399.00)(3.000,8.000){2}{\rule{0.800pt}{1.927pt}}
\put(700.84,415){\rule{0.800pt}{3.854pt}}
\multiput(699.34,415.00)(3.000,8.000){2}{\rule{0.800pt}{1.927pt}}
\put(704.34,431){\rule{0.800pt}{3.000pt}}
\multiput(702.34,431.00)(4.000,7.773){2}{\rule{0.800pt}{1.500pt}}
\put(707.84,445){\rule{0.800pt}{2.650pt}}
\multiput(706.34,445.00)(3.000,5.500){2}{\rule{0.800pt}{1.325pt}}
\put(710.84,456){\rule{0.800pt}{1.686pt}}
\multiput(709.34,456.00)(3.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(714,462.34){\rule{0.964pt}{0.800pt}}
\multiput(714.00,461.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(718,462.34){\rule{0.723pt}{0.800pt}}
\multiput(718.00,463.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(720.84,458){\rule{0.800pt}{1.204pt}}
\multiput(719.34,460.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(723.84,450){\rule{0.800pt}{1.927pt}}
\multiput(722.34,454.00)(3.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(727.34,440){\rule{0.800pt}{2.200pt}}
\multiput(725.34,445.43)(4.000,-5.434){2}{\rule{0.800pt}{1.100pt}}
\put(730.84,431){\rule{0.800pt}{2.168pt}}
\multiput(729.34,435.50)(3.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(733.84,423){\rule{0.800pt}{1.927pt}}
\multiput(732.34,427.00)(3.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(737,419.34){\rule{0.964pt}{0.800pt}}
\multiput(737.00,421.34)(2.000,-4.000){2}{\rule{0.482pt}{0.800pt}}
\put(463.0,579.0){\usebox{\plotpoint}}
\put(743.84,419){\rule{0.800pt}{1.204pt}}
\multiput(742.34,419.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(747.34,424){\rule{0.800pt}{2.200pt}}
\multiput(745.34,424.00)(4.000,5.434){2}{\rule{0.800pt}{1.100pt}}
\put(750.84,434){\rule{0.800pt}{3.614pt}}
\multiput(749.34,434.00)(3.000,7.500){2}{\rule{0.800pt}{1.807pt}}
\put(753.84,449){\rule{0.800pt}{4.818pt}}
\multiput(752.34,449.00)(3.000,10.000){2}{\rule{0.800pt}{2.409pt}}
\put(757.34,469){\rule{0.800pt}{4.600pt}}
\multiput(755.34,469.00)(4.000,12.452){2}{\rule{0.800pt}{2.300pt}}
\put(760.84,491){\rule{0.800pt}{5.782pt}}
\multiput(759.34,491.00)(3.000,12.000){2}{\rule{0.800pt}{2.891pt}}
\put(763.84,515){\rule{0.800pt}{5.541pt}}
\multiput(762.34,515.00)(3.000,11.500){2}{\rule{0.800pt}{2.770pt}}
\put(767.34,538){\rule{0.800pt}{4.400pt}}
\multiput(765.34,538.00)(4.000,11.868){2}{\rule{0.800pt}{2.200pt}}
\put(770.84,559){\rule{0.800pt}{4.336pt}}
\multiput(769.34,559.00)(3.000,9.000){2}{\rule{0.800pt}{2.168pt}}
\put(773.84,577){\rule{0.800pt}{2.891pt}}
\multiput(772.34,577.00)(3.000,6.000){2}{\rule{0.800pt}{1.445pt}}
\put(776.84,589){\rule{0.800pt}{1.927pt}}
\multiput(775.34,589.00)(3.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(780,596.34){\rule{0.964pt}{0.800pt}}
\multiput(780.00,595.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(784,595.84){\rule{0.723pt}{0.800pt}}
\multiput(784.00,597.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(786.84,588){\rule{0.800pt}{1.927pt}}
\multiput(785.34,592.00)(3.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(790.34,578){\rule{0.800pt}{2.200pt}}
\multiput(788.34,583.43)(4.000,-5.434){2}{\rule{0.800pt}{1.100pt}}
\put(793.84,566){\rule{0.800pt}{2.891pt}}
\multiput(792.34,572.00)(3.000,-6.000){2}{\rule{0.800pt}{1.445pt}}
\put(796.84,555){\rule{0.800pt}{2.650pt}}
\multiput(795.34,560.50)(3.000,-5.500){2}{\rule{0.800pt}{1.325pt}}
\put(800.34,545){\rule{0.800pt}{2.200pt}}
\multiput(798.34,550.43)(4.000,-5.434){2}{\rule{0.800pt}{1.100pt}}
\put(803.84,537){\rule{0.800pt}{1.927pt}}
\multiput(802.34,541.00)(3.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(806.84,532){\rule{0.800pt}{1.204pt}}
\multiput(805.34,534.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(810,529.34){\rule{0.964pt}{0.800pt}}
\multiput(810.00,530.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(741.0,419.0){\usebox{\plotpoint}}
\put(817,529.34){\rule{0.723pt}{0.800pt}}
\multiput(817.00,528.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(820,531.34){\rule{0.723pt}{0.800pt}}
\multiput(820.00,530.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(823,532.84){\rule{0.964pt}{0.800pt}}
\multiput(823.00,532.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(827,532.34){\rule{0.723pt}{0.800pt}}
\multiput(827.00,533.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(829.84,527){\rule{0.800pt}{1.445pt}}
\multiput(828.34,530.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(833.34,517){\rule{0.800pt}{2.200pt}}
\multiput(831.34,522.43)(4.000,-5.434){2}{\rule{0.800pt}{1.100pt}}
\put(836.84,501){\rule{0.800pt}{3.854pt}}
\multiput(835.34,509.00)(3.000,-8.000){2}{\rule{0.800pt}{1.927pt}}
\put(839.84,481){\rule{0.800pt}{4.818pt}}
\multiput(838.34,491.00)(3.000,-10.000){2}{\rule{0.800pt}{2.409pt}}
\put(843.34,458){\rule{0.800pt}{4.800pt}}
\multiput(841.34,471.04)(4.000,-13.037){2}{\rule{0.800pt}{2.400pt}}
\put(846.84,433){\rule{0.800pt}{6.023pt}}
\multiput(845.34,445.50)(3.000,-12.500){2}{\rule{0.800pt}{3.011pt}}
\put(849.84,407){\rule{0.800pt}{6.263pt}}
\multiput(848.34,420.00)(3.000,-13.000){2}{\rule{0.800pt}{3.132pt}}
\put(853.34,384){\rule{0.800pt}{4.800pt}}
\multiput(851.34,397.04)(4.000,-13.037){2}{\rule{0.800pt}{2.400pt}}
\put(856.84,365){\rule{0.800pt}{4.577pt}}
\multiput(855.34,374.50)(3.000,-9.500){2}{\rule{0.800pt}{2.289pt}}
\put(859.84,352){\rule{0.800pt}{3.132pt}}
\multiput(858.34,358.50)(3.000,-6.500){2}{\rule{0.800pt}{1.566pt}}
\put(863.34,346){\rule{0.800pt}{1.400pt}}
\multiput(861.34,349.09)(4.000,-3.094){2}{\rule{0.800pt}{0.700pt}}
\put(867,345.34){\rule{0.723pt}{0.800pt}}
\multiput(867.00,344.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(869.84,348){\rule{0.800pt}{1.927pt}}
\multiput(868.34,348.00)(3.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(872.84,356){\rule{0.800pt}{3.854pt}}
\multiput(871.34,356.00)(3.000,8.000){2}{\rule{0.800pt}{1.927pt}}
\put(876.34,372){\rule{0.800pt}{4.200pt}}
\multiput(874.34,372.00)(4.000,11.283){2}{\rule{0.800pt}{2.100pt}}
\put(879.84,392){\rule{0.800pt}{5.541pt}}
\multiput(878.34,392.00)(3.000,11.500){2}{\rule{0.800pt}{2.770pt}}
\put(882.84,415){\rule{0.800pt}{5.541pt}}
\multiput(881.34,415.00)(3.000,11.500){2}{\rule{0.800pt}{2.770pt}}
\put(886.34,438){\rule{0.800pt}{4.800pt}}
\multiput(884.34,438.00)(4.000,13.037){2}{\rule{0.800pt}{2.400pt}}
\put(889.84,461){\rule{0.800pt}{4.336pt}}
\multiput(888.34,461.00)(3.000,9.000){2}{\rule{0.800pt}{2.168pt}}
\put(892.84,479){\rule{0.800pt}{3.373pt}}
\multiput(891.34,479.00)(3.000,7.000){2}{\rule{0.800pt}{1.686pt}}
\put(896.34,493){\rule{0.800pt}{2.000pt}}
\multiput(894.34,493.00)(4.000,4.849){2}{\rule{0.800pt}{1.000pt}}
\put(900,501.34){\rule{0.723pt}{0.800pt}}
\multiput(900.00,500.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(903,500.84){\rule{0.723pt}{0.800pt}}
\multiput(903.00,502.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(906.34,494){\rule{0.800pt}{1.600pt}}
\multiput(904.34,497.68)(4.000,-3.679){2}{\rule{0.800pt}{0.800pt}}
\put(909.84,484){\rule{0.800pt}{2.409pt}}
\multiput(908.34,489.00)(3.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(912.84,473){\rule{0.800pt}{2.650pt}}
\multiput(911.34,478.50)(3.000,-5.500){2}{\rule{0.800pt}{1.325pt}}
\put(915.84,461){\rule{0.800pt}{2.891pt}}
\multiput(914.34,467.00)(3.000,-6.000){2}{\rule{0.800pt}{1.445pt}}
\put(919.34,452){\rule{0.800pt}{2.000pt}}
\multiput(917.34,456.85)(4.000,-4.849){2}{\rule{0.800pt}{1.000pt}}
\put(922.84,444){\rule{0.800pt}{1.927pt}}
\multiput(921.34,448.00)(3.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(925.84,439){\rule{0.800pt}{1.204pt}}
\multiput(924.34,441.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(929,435.84){\rule{0.964pt}{0.800pt}}
\multiput(929.00,437.34)(2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(933,433.84){\rule{0.723pt}{0.800pt}}
\multiput(933.00,434.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(936,432.84){\rule{0.723pt}{0.800pt}}
\multiput(936.00,433.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(939,431.84){\rule{0.964pt}{0.800pt}}
\multiput(939.00,432.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(943,430.34){\rule{0.723pt}{0.800pt}}
\multiput(943.00,431.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(945.84,426){\rule{0.800pt}{1.204pt}}
\multiput(944.34,428.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(949.34,419){\rule{0.800pt}{1.600pt}}
\multiput(947.34,422.68)(4.000,-3.679){2}{\rule{0.800pt}{0.800pt}}
\put(952.84,410){\rule{0.800pt}{2.168pt}}
\multiput(951.34,414.50)(3.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(955.84,401){\rule{0.800pt}{2.168pt}}
\multiput(954.34,405.50)(3.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(959.34,391){\rule{0.800pt}{2.200pt}}
\multiput(957.34,396.43)(4.000,-5.434){2}{\rule{0.800pt}{1.100pt}}
\put(962.84,383){\rule{0.800pt}{1.927pt}}
\multiput(961.34,387.00)(3.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(965.84,378){\rule{0.800pt}{1.204pt}}
\multiput(964.34,380.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(814.0,530.0){\usebox{\plotpoint}}
\put(972.34,378){\rule{0.800pt}{1.200pt}}
\multiput(970.34,378.00)(4.000,2.509){2}{\rule{0.800pt}{0.600pt}}
\put(975.84,383){\rule{0.800pt}{2.409pt}}
\multiput(974.34,383.00)(3.000,5.000){2}{\rule{0.800pt}{1.204pt}}
\put(978.84,393){\rule{0.800pt}{3.614pt}}
\multiput(977.34,393.00)(3.000,7.500){2}{\rule{0.800pt}{1.807pt}}
\put(982.34,408){\rule{0.800pt}{3.800pt}}
\multiput(980.34,408.00)(4.000,10.113){2}{\rule{0.800pt}{1.900pt}}
\put(985.84,426){\rule{0.800pt}{4.818pt}}
\multiput(984.34,426.00)(3.000,10.000){2}{\rule{0.800pt}{2.409pt}}
\put(969.0,378.0){\usebox{\plotpoint}}
\put(989,446){\usebox{\plotpoint}}
\end{picture}


==> fig2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1050,720)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{ 0}}
\put(969.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,234){\makebox(0,0)[r]{ 0.2}}
\put(969.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,346){\makebox(0,0)[r]{ 0.4}}
\put(969.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,457.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,457){\makebox(0,0)[r]{ 0.6}}
\put(969.0,457.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,569.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,569){\makebox(0,0)[r]{ 0.8}}
\put(969.0,569.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,680.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,680){\makebox(0,0)[r]{ 1}}
\put(969.0,680.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){ 0}}
\put(181.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(343.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(343,82){\makebox(0,0){ 2}}
\put(343.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(504.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(504,82){\makebox(0,0){ 4}}
\put(504.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(666.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(666,82){\makebox(0,0){ 6}}
\put(666.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(827.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(827,82){\makebox(0,0){ 8}}
\put(827.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989,82){\makebox(0,0){ 10}}
\put(989.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{194.647pt}{0.400pt}}
\put(989.0,123.0){\rule[-0.200pt]{0.400pt}{134.181pt}}
\put(181.0,680.0){\rule[-0.200pt]{194.647pt}{0.400pt}}
\put(40,401){\makebox(0,0){$C_{ij}$}}
\put(585,21){\makebox(0,0){$T$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{134.181pt}}
\put(807,624){\makebox(0,0)[r]{Unentangled $l+1,l$}}
\put(827.0,624.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(189,151){\usebox{\plotpoint}}
\multiput(189.59,151.00)(0.488,1.748){13}{\rule{0.117pt}{1.450pt}}
\multiput(188.17,151.00)(8.000,23.990){2}{\rule{0.400pt}{0.725pt}}
\multiput(197.59,178.00)(0.488,1.682){13}{\rule{0.117pt}{1.400pt}}
\multiput(196.17,178.00)(8.000,23.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(205.59,204.00)(0.488,1.550){13}{\rule{0.117pt}{1.300pt}}
\multiput(204.17,204.00)(8.000,21.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(213.59,228.00)(0.488,1.418){13}{\rule{0.117pt}{1.200pt}}
\multiput(212.17,228.00)(8.000,19.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(221.59,250.00)(0.488,1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(220.17,250.00)(8.000,16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(229.59,269.00)(0.489,0.844){15}{\rule{0.118pt}{0.767pt}}
\multiput(228.17,269.00)(9.000,13.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(238.59,284.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(237.17,284.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(246.59,297.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(245.17,297.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(254.00,306.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(254.00,305.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\put(262,310.67){\rule{1.927pt}{0.400pt}}
\multiput(262.00,310.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(270.00,310.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(270.00,311.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(278.00,307.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(278.00,308.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(286.59,300.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(285.17,301.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(294.59,291.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(293.17,292.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(302.59,278.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(301.17,280.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(310.59,264.06)(0.488,-1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(309.17,266.03)(8.000,-15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(318.59,246.85)(0.488,-1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(317.17,248.92)(8.000,-15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(326.59,229.08)(0.489,-1.077){15}{\rule{0.118pt}{0.944pt}}
\multiput(325.17,231.04)(9.000,-17.040){2}{\rule{0.400pt}{0.472pt}}
\multiput(335.59,209.64)(0.488,-1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(334.17,211.82)(8.000,-16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(343.59,190.64)(0.488,-1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(342.17,192.82)(8.000,-16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(351.59,171.64)(0.488,-1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(350.17,173.82)(8.000,-16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(359.59,153.06)(0.488,-1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(358.17,155.03)(8.000,-15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(367.59,136.26)(0.488,-1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(366.17,138.13)(8.000,-14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(375.59,124.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(374.17,124.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(383.59,136.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(382.17,136.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(391.59,148.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(390.17,148.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(399.00,158.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(399.00,157.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(407.00,165.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(407.00,164.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\put(415,170.17){\rule{1.700pt}{0.400pt}}
\multiput(415.00,169.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(431,170.17){\rule{1.900pt}{0.400pt}}
\multiput(431.00,171.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(440.00,168.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(440.00,169.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(448.00,163.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(448.00,164.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(456.00,157.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(456.00,158.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(464.00,150.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(464.00,151.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(472.59,141.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(471.17,142.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(480.59,132.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(479.17,133.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(488.00,126.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(488.00,125.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(496.59,129.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(495.17,129.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(504.00,138.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(504.00,137.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(512.00,145.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(512.00,144.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(520.00,152.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(520.00,151.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(528.00,158.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(528.00,157.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\put(537,162.17){\rule{1.700pt}{0.400pt}}
\multiput(537.00,161.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(545,163.67){\rule{1.927pt}{0.400pt}}
\multiput(545.00,163.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(423.0,172.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(561,163.17){\rule{1.700pt}{0.400pt}}
\multiput(561.00,164.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(569.00,161.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(569.00,162.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(577.00,158.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(577.00,159.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(585.00,153.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(585.00,154.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(593.00,148.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(593.00,149.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(601.00,142.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(601.00,143.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(609.00,136.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(609.00,137.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(617.00,129.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(617.00,130.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(625.00,124.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(625.00,123.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(633.00,128.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(633.00,127.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(642.00,134.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(642.00,133.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(650.00,139.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(650.00,138.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(658.00,143.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(658.00,142.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(666,146.17){\rule{1.700pt}{0.400pt}}
\multiput(666.00,145.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(674,147.67){\rule{1.927pt}{0.400pt}}
\multiput(674.00,147.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(553.0,165.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(690,147.67){\rule{1.927pt}{0.400pt}}
\multiput(690.00,148.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(698.00,146.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(698.00,147.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(706.00,143.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(706.00,144.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(714.00,140.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(714.00,141.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(722.00,136.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(722.00,137.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(730.00,132.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(730.00,133.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(739.00,127.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(739.00,128.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(747.00,124.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(747.00,123.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(755.00,127.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(755.00,126.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(763.00,132.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(763.00,131.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(771.00,136.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(771.00,135.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(779.00,140.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(779.00,139.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(787,143.17){\rule{1.700pt}{0.400pt}}
\multiput(787.00,142.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(795,145.17){\rule{1.700pt}{0.400pt}}
\multiput(795.00,144.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(682.0,149.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(819,145.17){\rule{1.700pt}{0.400pt}}
\multiput(819.00,146.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(827,143.17){\rule{1.700pt}{0.400pt}}
\multiput(827.00,144.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(835,141.17){\rule{1.900pt}{0.400pt}}
\multiput(835.00,142.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(844.00,139.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(844.00,140.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(852.00,135.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(852.00,136.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(860.00,131.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(860.00,132.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(868.00,127.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(868.00,128.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\put(803.0,147.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\multiput(884.00,125.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(884.00,124.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(892.00,129.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(892.00,128.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(900.00,132.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(900.00,131.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(908.00,135.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(908.00,134.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(916,138.17){\rule{1.700pt}{0.400pt}}
\multiput(916.00,137.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(924,139.67){\rule{1.927pt}{0.400pt}}
\multiput(924.00,139.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(876.0,125.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(941,139.67){\rule{1.927pt}{0.400pt}}
\multiput(941.00,140.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(949,138.67){\rule{1.927pt}{0.400pt}}
\multiput(949.00,139.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(957,137.17){\rule{1.700pt}{0.400pt}}
\multiput(957.00,138.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(965,135.17){\rule{1.700pt}{0.400pt}}
\multiput(965.00,136.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(973.00,133.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(973.00,134.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(981.00,130.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(981.00,131.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(932.0,141.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(807,583){\makebox(0,0)[r]{Unentangled $l+2,l$}}
\put(877,583){\rule{1pt}{1pt}}
\put(189,124){\rule{1pt}{1pt}}
\put(197,126){\rule{1pt}{1pt}}
\put(205,129){\rule{1pt}{1pt}}
\put(213,134){\rule{1pt}{1pt}}
\put(221,139){\rule{1pt}{1pt}}
\put(229,145){\rule{1pt}{1pt}}
\put(238,152){\rule{1pt}{1pt}}
\put(246,159){\rule{1pt}{1pt}}
\put(254,166){\rule{1pt}{1pt}}
\put(262,172){\rule{1pt}{1pt}}
\put(270,178){\rule{1pt}{1pt}}
\put(278,183){\rule{1pt}{1pt}}
\put(286,186){\rule{1pt}{1pt}}
\put(294,188){\rule{1pt}{1pt}}
\put(302,189){\rule{1pt}{1pt}}
\put(310,188){\rule{1pt}{1pt}}
\put(318,185){\rule{1pt}{1pt}}
\put(326,181){\rule{1pt}{1pt}}
\put(335,175){\rule{1pt}{1pt}}
\put(343,167){\rule{1pt}{1pt}}
\put(351,158){\rule{1pt}{1pt}}
\put(359,147){\rule{1pt}{1pt}}
\put(367,136){\rule{1pt}{1pt}}
\put(375,124){\rule{1pt}{1pt}}
\put(383,135){\rule{1pt}{1pt}}
\put(391,148){\rule{1pt}{1pt}}
\put(399,160){\rule{1pt}{1pt}}
\put(407,172){\rule{1pt}{1pt}}
\put(415,183){\rule{1pt}{1pt}}
\put(423,193){\rule{1pt}{1pt}}
\put(431,202){\rule{1pt}{1pt}}
\put(440,209){\rule{1pt}{1pt}}
\put(448,215){\rule{1pt}{1pt}}
\put(456,218){\rule{1pt}{1pt}}
\put(464,220){\rule{1pt}{1pt}}
\put(472,220){\rule{1pt}{1pt}}
\put(480,218){\rule{1pt}{1pt}}
\put(488,215){\rule{1pt}{1pt}}
\put(496,210){\rule{1pt}{1pt}}
\put(504,204){\rule{1pt}{1pt}}
\put(512,196){\rule{1pt}{1pt}}
\put(520,188){\rule{1pt}{1pt}}
\put(528,180){\rule{1pt}{1pt}}
\put(537,171){\rule{1pt}{1pt}}
\put(545,162){\rule{1pt}{1pt}}
\put(553,153){\rule{1pt}{1pt}}
\put(561,146){\rule{1pt}{1pt}}
\put(569,139){\rule{1pt}{1pt}}
\put(577,132){\rule{1pt}{1pt}}
\put(585,128){\rule{1pt}{1pt}}
\put(593,124){\rule{1pt}{1pt}}
\put(601,124){\rule{1pt}{1pt}}
\put(609,125){\rule{1pt}{1pt}}
\put(617,125){\rule{1pt}{1pt}}
\put(625,123){\rule{1pt}{1pt}}
\put(633,125){\rule{1pt}{1pt}}
\put(642,129){\rule{1pt}{1pt}}
\put(650,133){\rule{1pt}{1pt}}
\put(658,138){\rule{1pt}{1pt}}
\put(666,143){\rule{1pt}{1pt}}
\put(674,149){\rule{1pt}{1pt}}
\put(682,154){\rule{1pt}{1pt}}
\put(690,159){\rule{1pt}{1pt}}
\put(698,164){\rule{1pt}{1pt}}
\put(706,168){\rule{1pt}{1pt}}
\put(714,171){\rule{1pt}{1pt}}
\put(722,173){\rule{1pt}{1pt}}
\put(730,174){\rule{1pt}{1pt}}
\put(739,174){\rule{1pt}{1pt}}
\put(747,173){\rule{1pt}{1pt}}
\put(755,172){\rule{1pt}{1pt}}
\put(763,169){\rule{1pt}{1pt}}
\put(771,166){\rule{1pt}{1pt}}
\put(779,162){\rule{1pt}{1pt}}
\put(787,157){\rule{1pt}{1pt}}
\put(795,152){\rule{1pt}{1pt}}
\put(803,147){\rule{1pt}{1pt}}
\put(811,143){\rule{1pt}{1pt}}
\put(819,138){\rule{1pt}{1pt}}
\put(827,134){\rule{1pt}{1pt}}
\put(835,130){\rule{1pt}{1pt}}
\put(844,127){\rule{1pt}{1pt}}
\put(852,125){\rule{1pt}{1pt}}
\put(860,123){\rule{1pt}{1pt}}
\put(868,124){\rule{1pt}{1pt}}
\put(876,123){\rule{1pt}{1pt}}
\put(884,124){\rule{1pt}{1pt}}
\put(892,125){\rule{1pt}{1pt}}
\put(900,127){\rule{1pt}{1pt}}
\put(908,130){\rule{1pt}{1pt}}
\put(916,134){\rule{1pt}{1pt}}
\put(924,137){\rule{1pt}{1pt}}
\put(932,141){\rule{1pt}{1pt}}
\put(941,144){\rule{1pt}{1pt}}
\put(949,148){\rule{1pt}{1pt}}
\put(957,151){\rule{1pt}{1pt}}
\put(965,153){\rule{1pt}{1pt}}
\put(973,156){\rule{1pt}{1pt}}
\put(981,157){\rule{1pt}{1pt}}
\put(989,158){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(807,542){\makebox(0,0)[r]{Entangled $l,m,l-m=1$}}
\put(827.0,542.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(189,679){\usebox{\plotpoint}}
\multiput(189.00,677.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(189.00,677.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(197.00,672.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(197.00,672.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(206.40,663.02)(0.520,-0.627){9}{\rule{0.125pt}{1.200pt}}
\multiput(203.34,665.51)(8.000,-7.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(214.40,652.19)(0.520,-0.774){9}{\rule{0.125pt}{1.400pt}}
\multiput(211.34,655.09)(8.000,-9.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(222.40,639.36)(0.520,-0.920){9}{\rule{0.125pt}{1.600pt}}
\multiput(219.34,642.68)(8.000,-10.679){2}{\rule{0.800pt}{0.800pt}}
\multiput(230.40,625.27)(0.516,-0.927){11}{\rule{0.124pt}{1.622pt}}
\multiput(227.34,628.63)(9.000,-12.633){2}{\rule{0.800pt}{0.811pt}}
\multiput(239.40,607.70)(0.520,-1.212){9}{\rule{0.125pt}{2.000pt}}
\multiput(236.34,611.85)(8.000,-13.849){2}{\rule{0.800pt}{1.000pt}}
\multiput(247.40,588.87)(0.520,-1.358){9}{\rule{0.125pt}{2.200pt}}
\multiput(244.34,593.43)(8.000,-15.434){2}{\rule{0.800pt}{1.100pt}}
\multiput(255.40,568.45)(0.520,-1.432){9}{\rule{0.125pt}{2.300pt}}
\multiput(252.34,573.23)(8.000,-16.226){2}{\rule{0.800pt}{1.150pt}}
\multiput(263.40,547.04)(0.520,-1.505){9}{\rule{0.125pt}{2.400pt}}
\multiput(260.34,552.02)(8.000,-17.019){2}{\rule{0.800pt}{1.200pt}}
\multiput(271.40,524.62)(0.520,-1.578){9}{\rule{0.125pt}{2.500pt}}
\multiput(268.34,529.81)(8.000,-17.811){2}{\rule{0.800pt}{1.250pt}}
\multiput(279.40,501.62)(0.520,-1.578){9}{\rule{0.125pt}{2.500pt}}
\multiput(276.34,506.81)(8.000,-17.811){2}{\rule{0.800pt}{1.250pt}}
\multiput(287.40,478.62)(0.520,-1.578){9}{\rule{0.125pt}{2.500pt}}
\multiput(284.34,483.81)(8.000,-17.811){2}{\rule{0.800pt}{1.250pt}}
\multiput(295.40,455.21)(0.520,-1.651){9}{\rule{0.125pt}{2.600pt}}
\multiput(292.34,460.60)(8.000,-18.604){2}{\rule{0.800pt}{1.300pt}}
\multiput(303.40,431.62)(0.520,-1.578){9}{\rule{0.125pt}{2.500pt}}
\multiput(300.34,436.81)(8.000,-17.811){2}{\rule{0.800pt}{1.250pt}}
\multiput(311.40,409.04)(0.520,-1.505){9}{\rule{0.125pt}{2.400pt}}
\multiput(308.34,414.02)(8.000,-17.019){2}{\rule{0.800pt}{1.200pt}}
\multiput(319.40,387.45)(0.520,-1.432){9}{\rule{0.125pt}{2.300pt}}
\multiput(316.34,392.23)(8.000,-16.226){2}{\rule{0.800pt}{1.150pt}}
\multiput(327.40,367.42)(0.516,-1.242){11}{\rule{0.124pt}{2.067pt}}
\multiput(324.34,371.71)(9.000,-16.711){2}{\rule{0.800pt}{1.033pt}}
\multiput(336.40,346.28)(0.520,-1.285){9}{\rule{0.125pt}{2.100pt}}
\multiput(333.34,350.64)(8.000,-14.641){2}{\rule{0.800pt}{1.050pt}}
\multiput(344.40,327.70)(0.520,-1.212){9}{\rule{0.125pt}{2.000pt}}
\multiput(341.34,331.85)(8.000,-13.849){2}{\rule{0.800pt}{1.000pt}}
\multiput(352.40,310.53)(0.520,-1.066){9}{\rule{0.125pt}{1.800pt}}
\multiput(349.34,314.26)(8.000,-12.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(360.40,294.94)(0.520,-0.993){9}{\rule{0.125pt}{1.700pt}}
\multiput(357.34,298.47)(8.000,-11.472){2}{\rule{0.800pt}{0.850pt}}
\multiput(368.40,280.77)(0.520,-0.847){9}{\rule{0.125pt}{1.500pt}}
\multiput(365.34,283.89)(8.000,-9.887){2}{\rule{0.800pt}{0.750pt}}
\multiput(376.40,268.19)(0.520,-0.774){9}{\rule{0.125pt}{1.400pt}}
\multiput(373.34,271.09)(8.000,-9.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(384.40,257.02)(0.520,-0.627){9}{\rule{0.125pt}{1.200pt}}
\multiput(381.34,259.51)(8.000,-7.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(392.40,247.43)(0.520,-0.554){9}{\rule{0.125pt}{1.100pt}}
\multiput(389.34,249.72)(8.000,-6.717){2}{\rule{0.800pt}{0.550pt}}
\multiput(399.00,241.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(399.00,241.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(407.00,234.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(407.00,234.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(415.00,228.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(415.00,228.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\put(423,221.34){\rule{1.800pt}{0.800pt}}
\multiput(423.00,223.34)(4.264,-4.000){2}{\rule{0.900pt}{0.800pt}}
\put(431,217.84){\rule{2.168pt}{0.800pt}}
\multiput(431.00,219.34)(4.500,-3.000){2}{\rule{1.084pt}{0.800pt}}
\put(440,215.34){\rule{1.927pt}{0.800pt}}
\multiput(440.00,216.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(448,213.84){\rule{1.927pt}{0.800pt}}
\multiput(448.00,214.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(456,212.84){\rule{1.927pt}{0.800pt}}
\multiput(456.00,213.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(472,211.84){\rule{1.927pt}{0.800pt}}
\multiput(472.00,212.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(464.0,214.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(520,210.84){\rule{1.927pt}{0.800pt}}
\multiput(520.00,211.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(528,209.84){\rule{2.168pt}{0.800pt}}
\multiput(528.00,210.34)(4.500,-1.000){2}{\rule{1.084pt}{0.800pt}}
\put(537,208.84){\rule{1.927pt}{0.800pt}}
\multiput(537.00,209.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(545,207.84){\rule{1.927pt}{0.800pt}}
\multiput(545.00,208.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(553,206.34){\rule{1.927pt}{0.800pt}}
\multiput(553.00,207.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(561,204.34){\rule{1.927pt}{0.800pt}}
\multiput(561.00,205.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(569,202.34){\rule{1.927pt}{0.800pt}}
\multiput(569.00,203.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(577,199.84){\rule{1.927pt}{0.800pt}}
\multiput(577.00,201.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(585,197.34){\rule{1.927pt}{0.800pt}}
\multiput(585.00,198.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(593,194.84){\rule{1.927pt}{0.800pt}}
\multiput(593.00,196.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(601,192.34){\rule{1.927pt}{0.800pt}}
\multiput(601.00,193.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(609,189.84){\rule{1.927pt}{0.800pt}}
\multiput(609.00,191.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(617,187.34){\rule{1.927pt}{0.800pt}}
\multiput(617.00,188.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(625,185.34){\rule{1.927pt}{0.800pt}}
\multiput(625.00,186.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(633,183.34){\rule{2.168pt}{0.800pt}}
\multiput(633.00,184.34)(4.500,-2.000){2}{\rule{1.084pt}{0.800pt}}
\put(642,181.34){\rule{1.927pt}{0.800pt}}
\multiput(642.00,182.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(650,179.34){\rule{1.927pt}{0.800pt}}
\multiput(650.00,180.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(658,177.34){\rule{1.927pt}{0.800pt}}
\multiput(658.00,178.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(666,175.84){\rule{1.927pt}{0.800pt}}
\multiput(666.00,176.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(674,174.84){\rule{1.927pt}{0.800pt}}
\multiput(674.00,175.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(682,173.84){\rule{1.927pt}{0.800pt}}
\multiput(682.00,174.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(690,172.84){\rule{1.927pt}{0.800pt}}
\multiput(690.00,173.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(480.0,213.0){\rule[-0.400pt]{9.636pt}{0.800pt}}
\put(714,171.84){\rule{1.927pt}{0.800pt}}
\multiput(714.00,172.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(698.0,174.0){\rule[-0.400pt]{3.854pt}{0.800pt}}
\put(787,170.84){\rule{1.927pt}{0.800pt}}
\multiput(787.00,171.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(722.0,173.0){\rule[-0.400pt]{15.658pt}{0.800pt}}
\put(803,169.84){\rule{1.927pt}{0.800pt}}
\multiput(803.00,170.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(795.0,172.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(819,168.84){\rule{1.927pt}{0.800pt}}
\multiput(819.00,169.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(827,167.84){\rule{1.927pt}{0.800pt}}
\multiput(827.00,168.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(835,166.84){\rule{2.168pt}{0.800pt}}
\multiput(835.00,167.34)(4.500,-1.000){2}{\rule{1.084pt}{0.800pt}}
\put(844,165.84){\rule{1.927pt}{0.800pt}}
\multiput(844.00,166.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(811.0,171.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(860,164.84){\rule{1.927pt}{0.800pt}}
\multiput(860.00,165.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(868,163.84){\rule{1.927pt}{0.800pt}}
\multiput(868.00,164.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(876,162.84){\rule{1.927pt}{0.800pt}}
\multiput(876.00,163.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(884,161.84){\rule{1.927pt}{0.800pt}}
\multiput(884.00,162.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(892,160.84){\rule{1.927pt}{0.800pt}}
\multiput(892.00,161.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(900,159.84){\rule{1.927pt}{0.800pt}}
\multiput(900.00,160.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(908,158.84){\rule{1.927pt}{0.800pt}}
\multiput(908.00,159.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(852.0,167.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(924,157.84){\rule{1.927pt}{0.800pt}}
\multiput(924.00,158.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(916.0,160.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(941,156.84){\rule{1.927pt}{0.800pt}}
\multiput(941.00,157.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(932.0,159.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(949.0,158.0){\rule[-0.400pt]{9.636pt}{0.800pt}}
\end{picture}


==> fig3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1050,720)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,123){\makebox(0,0)[r]{ 0.48}}
\put(969.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,309.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,309){\makebox(0,0)[r]{ 0.5}}
\put(969.0,309.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,494.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,494){\makebox(0,0)[r]{ 0.52}}
\put(969.0,494.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,680.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,680){\makebox(0,0)[r]{ 0.54}}
\put(969.0,680.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(248.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(248,82){\makebox(0,0){ }}
\put(248.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342,82){\makebox(0,0){ 50}}
\put(342.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(436.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(436,82){\makebox(0,0){ }}
\put(436.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(529.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(529,82){\makebox(0,0){ 70}}
\put(529.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(623.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(623,82){\makebox(0,0){ }}
\put(623.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(717.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(717,82){\makebox(0,0){ 90}}
\put(717.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(811.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(811,82){\makebox(0,0){ }}
\put(811.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(905.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(905,82){\makebox(0,0){ 110}}
\put(905.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,123.0){\rule[-0.200pt]{189.829pt}{0.400pt}}
\put(989.0,123.0){\rule[-0.200pt]{0.400pt}{134.181pt}}
\put(201.0,680.0){\rule[-0.200pt]{189.829pt}{0.400pt}}
\put(40,401){\makebox(0,0){$G_{r}$}}
\put(595,21){\makebox(0,0){$T$}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{134.181pt}}
\put(697,652){\makebox(0,0)[r]{B1 50}}
\put(717.0,652.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(201,309){\usebox{\plotpoint}}
\put(201,309.17){\rule{1.900pt}{0.400pt}}
\multiput(201.00,308.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(210.00,311.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(210.00,310.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(220.00,314.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(220.00,313.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(229.58,323.00)(0.491,0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(228.17,323.00)(10.000,13.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(239.59,338.00)(0.489,1.368){15}{\rule{0.118pt}{1.167pt}}
\multiput(238.17,338.00)(9.000,21.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(248.59,362.00)(0.489,1.718){15}{\rule{0.118pt}{1.433pt}}
\multiput(247.17,362.00)(9.000,27.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(257.58,392.00)(0.491,1.329){17}{\rule{0.118pt}{1.140pt}}
\multiput(256.17,392.00)(10.000,23.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(267.00,418.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(267.00,417.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(276.59,420.71)(0.489,-1.194){15}{\rule{0.118pt}{1.033pt}}
\multiput(275.17,422.86)(9.000,-18.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(285.58,396.28)(0.491,-2.267){17}{\rule{0.118pt}{1.860pt}}
\multiput(284.17,400.14)(10.000,-40.139){2}{\rule{0.400pt}{0.930pt}}
\multiput(295.59,352.76)(0.489,-2.126){15}{\rule{0.118pt}{1.744pt}}
\multiput(294.17,356.38)(9.000,-33.379){2}{\rule{0.400pt}{0.872pt}}
\put(304,322.67){\rule{2.409pt}{0.400pt}}
\multiput(304.00,322.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\multiput(314.59,324.00)(0.489,2.533){15}{\rule{0.118pt}{2.056pt}}
\multiput(313.17,324.00)(9.000,39.734){2}{\rule{0.400pt}{1.028pt}}
\multiput(323.59,368.00)(0.489,3.291){15}{\rule{0.118pt}{2.633pt}}
\multiput(322.17,368.00)(9.000,51.534){2}{\rule{0.400pt}{1.317pt}}
\multiput(332.58,425.00)(0.491,1.746){17}{\rule{0.118pt}{1.460pt}}
\multiput(331.17,425.00)(10.000,30.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(342.59,459.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(341.17,459.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(351.59,470.00)(0.489,1.252){15}{\rule{0.118pt}{1.078pt}}
\multiput(350.17,470.00)(9.000,19.763){2}{\rule{0.400pt}{0.539pt}}
\multiput(360.58,492.00)(0.491,2.059){17}{\rule{0.118pt}{1.700pt}}
\multiput(359.17,492.00)(10.000,36.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(370.00,532.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(370.00,531.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(379.58,526.80)(0.491,-3.675){17}{\rule{0.118pt}{2.940pt}}
\multiput(378.17,532.90)(10.000,-64.898){2}{\rule{0.400pt}{1.470pt}}
\multiput(389.59,447.84)(0.489,-6.203){15}{\rule{0.118pt}{4.856pt}}
\multiput(388.17,457.92)(9.000,-96.922){2}{\rule{0.400pt}{2.428pt}}
\multiput(398.59,352.65)(0.489,-2.475){15}{\rule{0.118pt}{2.011pt}}
\multiput(397.17,356.83)(9.000,-38.826){2}{\rule{0.400pt}{1.006pt}}
\multiput(407.58,318.00)(0.491,3.049){17}{\rule{0.118pt}{2.460pt}}
\multiput(406.17,318.00)(10.000,53.894){2}{\rule{0.400pt}{1.230pt}}
\multiput(417.59,377.00)(0.489,4.922){15}{\rule{0.118pt}{3.878pt}}
\multiput(416.17,377.00)(9.000,76.951){2}{\rule{0.400pt}{1.939pt}}
\multiput(426.58,462.00)(0.491,1.225){17}{\rule{0.118pt}{1.060pt}}
\multiput(425.17,462.00)(10.000,21.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(436.59,480.05)(0.489,-1.718){15}{\rule{0.118pt}{1.433pt}}
\multiput(435.17,483.03)(9.000,-27.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(445.59,451.34)(0.489,-1.310){15}{\rule{0.118pt}{1.122pt}}
\multiput(444.17,453.67)(9.000,-20.671){2}{\rule{0.400pt}{0.561pt}}
\multiput(454.00,433.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(454.00,432.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(464.59,440.00)(0.489,0.961){15}{\rule{0.118pt}{0.856pt}}
\multiput(463.17,440.00)(9.000,15.224){2}{\rule{0.400pt}{0.428pt}}
\multiput(473.00,457.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(473.00,456.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(482.58,454.60)(0.491,-1.538){17}{\rule{0.118pt}{1.300pt}}
\multiput(481.17,457.30)(10.000,-27.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(492.59,417.96)(0.489,-3.640){15}{\rule{0.118pt}{2.900pt}}
\multiput(491.17,423.98)(9.000,-56.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(501.58,360.77)(0.491,-1.798){17}{\rule{0.118pt}{1.500pt}}
\multiput(500.17,363.89)(10.000,-31.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(511.59,332.00)(0.489,2.941){15}{\rule{0.118pt}{2.367pt}}
\multiput(510.17,332.00)(9.000,46.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(520.59,383.00)(0.489,4.281){15}{\rule{0.118pt}{3.389pt}}
\multiput(519.17,383.00)(9.000,66.966){2}{\rule{0.400pt}{1.694pt}}
\multiput(529.58,453.10)(0.491,-1.069){17}{\rule{0.118pt}{0.940pt}}
\multiput(528.17,455.05)(10.000,-19.049){2}{\rule{0.400pt}{0.470pt}}
\multiput(539.59,419.53)(0.489,-5.038){15}{\rule{0.118pt}{3.967pt}}
\multiput(538.17,427.77)(9.000,-78.767){2}{\rule{0.400pt}{1.983pt}}
\multiput(548.59,346.37)(0.489,-0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(547.17,347.69)(9.000,-10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(557.58,337.00)(0.491,3.466){17}{\rule{0.118pt}{2.780pt}}
\multiput(556.17,337.00)(10.000,61.230){2}{\rule{0.400pt}{1.390pt}}
\multiput(567.59,404.00)(0.489,0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(566.17,404.00)(9.000,11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(576.58,407.45)(0.491,-2.841){17}{\rule{0.118pt}{2.300pt}}
\multiput(575.17,412.23)(10.000,-50.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(586.00,360.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(586.00,361.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(595.59,356.00)(0.489,2.475){15}{\rule{0.118pt}{2.011pt}}
\multiput(594.17,356.00)(9.000,38.826){2}{\rule{0.400pt}{1.006pt}}
\multiput(604.58,396.26)(0.491,-0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(603.17,397.63)(10.000,-12.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(614.59,376.65)(0.489,-2.475){15}{\rule{0.118pt}{2.011pt}}
\multiput(613.17,380.83)(9.000,-38.826){2}{\rule{0.400pt}{1.006pt}}
\put(697,611){\makebox(0,0)[r]{B2 50}}
\put(767,611){\rule{1pt}{1pt}}
\put(201,309){\rule{1pt}{1pt}}
\put(210,309){\rule{1pt}{1pt}}
\put(220,309){\rule{1pt}{1pt}}
\put(229,309){\rule{1pt}{1pt}}
\put(239,309){\rule{1pt}{1pt}}
\put(248,309){\rule{1pt}{1pt}}
\put(257,309){\rule{1pt}{1pt}}
\put(267,309){\rule{1pt}{1pt}}
\put(276,309){\rule{1pt}{1pt}}
\put(285,310){\rule{1pt}{1pt}}
\put(295,311){\rule{1pt}{1pt}}
\put(304,316){\rule{1pt}{1pt}}
\put(314,327){\rule{1pt}{1pt}}
\put(323,349){\rule{1pt}{1pt}}
\put(332,389){\rule{1pt}{1pt}}
\put(342,449){\rule{1pt}{1pt}}
\put(351,524){\rule{1pt}{1pt}}
\put(360,592){\rule{1pt}{1pt}}
\put(370,618){\rule{1pt}{1pt}}
\put(379,571){\rule{1pt}{1pt}}
\put(389,462){\rule{1pt}{1pt}}
\put(398,352){\rule{1pt}{1pt}}
\put(407,322){\rule{1pt}{1pt}}
\put(417,407){\rule{1pt}{1pt}}
\put(426,539){\rule{1pt}{1pt}}
\put(436,575){\rule{1pt}{1pt}}
\put(445,433){\rule{1pt}{1pt}}
\put(454,220){\rule{1pt}{1pt}}
\put(464,133){\rule{1pt}{1pt}}
\put(473,252){\rule{1pt}{1pt}}
\put(482,446){\rule{1pt}{1pt}}
\put(492,492){\rule{1pt}{1pt}}
\put(501,371){\rule{1pt}{1pt}}
\put(511,293){\rule{1pt}{1pt}}
\put(520,389){\rule{1pt}{1pt}}
\put(529,527){\rule{1pt}{1pt}}
\put(539,501){\rule{1pt}{1pt}}
\put(548,364){\rule{1pt}{1pt}}
\put(557,335){\rule{1pt}{1pt}}
\put(567,440){\rule{1pt}{1pt}}
\put(576,474){\rule{1pt}{1pt}}
\put(586,361){\rule{1pt}{1pt}}
\put(595,286){\rule{1pt}{1pt}}
\put(604,356){\rule{1pt}{1pt}}
\put(614,412){\rule{1pt}{1pt}}
\put(623,331){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(697,570){\makebox(0,0)[r]{B1 100}}
\put(717.0,570.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(201,309){\usebox{\plotpoint}}
\put(661,307.84){\rule{2.168pt}{0.800pt}}
\multiput(661.00,307.34)(4.500,1.000){2}{\rule{1.084pt}{0.800pt}}
\put(670,309.34){\rule{2.168pt}{0.800pt}}
\multiput(670.00,308.34)(4.500,2.000){2}{\rule{1.084pt}{0.800pt}}
\put(679,311.84){\rule{2.409pt}{0.800pt}}
\multiput(679.00,310.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\multiput(689.00,316.38)(1.096,0.560){3}{\rule{1.640pt}{0.135pt}}
\multiput(689.00,313.34)(5.596,5.000){2}{\rule{0.820pt}{0.800pt}}
\multiput(698.00,321.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(698.00,318.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(709.40,328.00)(0.516,0.674){11}{\rule{0.124pt}{1.267pt}}
\multiput(706.34,328.00)(9.000,9.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(718.40,340.00)(0.516,0.737){11}{\rule{0.124pt}{1.356pt}}
\multiput(715.34,340.00)(9.000,10.186){2}{\rule{0.800pt}{0.678pt}}
\multiput(727.40,353.00)(0.514,0.710){13}{\rule{0.124pt}{1.320pt}}
\multiput(724.34,353.00)(10.000,11.260){2}{\rule{0.800pt}{0.660pt}}
\multiput(736.00,368.40)(0.485,0.516){11}{\rule{1.000pt}{0.124pt}}
\multiput(736.00,365.34)(6.924,9.000){2}{\rule{0.500pt}{0.800pt}}
\put(745,375.84){\rule{2.168pt}{0.800pt}}
\multiput(745.00,374.34)(4.500,3.000){2}{\rule{1.084pt}{0.800pt}}
\multiput(754.00,377.08)(0.627,-0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(754.00,377.34)(7.509,-8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(765.40,364.27)(0.516,-0.927){11}{\rule{0.124pt}{1.622pt}}
\multiput(762.34,367.63)(9.000,-12.633){2}{\rule{0.800pt}{0.811pt}}
\multiput(774.40,348.86)(0.514,-0.821){13}{\rule{0.124pt}{1.480pt}}
\multiput(771.34,351.93)(10.000,-12.928){2}{\rule{0.800pt}{0.740pt}}
\multiput(783.00,337.06)(1.096,-0.560){3}{\rule{1.640pt}{0.135pt}}
\multiput(783.00,337.34)(5.596,-5.000){2}{\rule{0.820pt}{0.800pt}}
\multiput(793.40,334.00)(0.516,0.800){11}{\rule{0.124pt}{1.444pt}}
\multiput(790.34,334.00)(9.000,11.002){2}{\rule{0.800pt}{0.722pt}}
\multiput(802.40,348.00)(0.514,1.768){13}{\rule{0.124pt}{2.840pt}}
\multiput(799.34,348.00)(10.000,27.105){2}{\rule{0.800pt}{1.420pt}}
\multiput(812.40,381.00)(0.516,2.567){11}{\rule{0.124pt}{3.933pt}}
\multiput(809.34,381.00)(9.000,33.836){2}{\rule{0.800pt}{1.967pt}}
\multiput(821.40,423.00)(0.514,1.712){13}{\rule{0.124pt}{2.760pt}}
\multiput(818.34,423.00)(10.000,26.271){2}{\rule{0.800pt}{1.380pt}}
\multiput(831.40,455.00)(0.516,0.548){11}{\rule{0.124pt}{1.089pt}}
\multiput(828.34,455.00)(9.000,7.740){2}{\rule{0.800pt}{0.544pt}}
\multiput(840.40,459.00)(0.516,-0.800){11}{\rule{0.124pt}{1.444pt}}
\multiput(837.34,462.00)(9.000,-11.002){2}{\rule{0.800pt}{0.722pt}}
\multiput(849.40,441.54)(0.514,-1.378){13}{\rule{0.124pt}{2.280pt}}
\multiput(846.34,446.27)(10.000,-21.268){2}{\rule{0.800pt}{1.140pt}}
\multiput(859.40,414.95)(0.516,-1.495){11}{\rule{0.124pt}{2.422pt}}
\multiput(856.34,419.97)(9.000,-19.973){2}{\rule{0.800pt}{1.211pt}}
\multiput(868.40,391.42)(0.516,-1.242){11}{\rule{0.124pt}{2.067pt}}
\multiput(865.34,395.71)(9.000,-16.711){2}{\rule{0.800pt}{1.033pt}}
\multiput(877.40,372.52)(0.514,-0.877){13}{\rule{0.124pt}{1.560pt}}
\multiput(874.34,375.76)(10.000,-13.762){2}{\rule{0.800pt}{0.780pt}}
\multiput(887.40,357.48)(0.516,-0.548){11}{\rule{0.124pt}{1.089pt}}
\multiput(884.34,359.74)(9.000,-7.740){2}{\rule{0.800pt}{0.544pt}}
\multiput(895.00,353.40)(0.487,0.514){13}{\rule{1.000pt}{0.124pt}}
\multiput(895.00,350.34)(7.924,10.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(906.40,362.00)(0.516,2.126){11}{\rule{0.124pt}{3.311pt}}
\multiput(903.34,362.00)(9.000,28.128){2}{\rule{0.800pt}{1.656pt}}
\multiput(915.40,397.00)(0.516,2.757){11}{\rule{0.124pt}{4.200pt}}
\multiput(912.34,397.00)(9.000,36.283){2}{\rule{0.800pt}{2.100pt}}
\multiput(924.40,442.00)(0.514,1.044){13}{\rule{0.124pt}{1.800pt}}
\multiput(921.34,442.00)(10.000,16.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(934.40,451.58)(0.516,-1.558){11}{\rule{0.124pt}{2.511pt}}
\multiput(931.34,456.79)(9.000,-20.788){2}{\rule{0.800pt}{1.256pt}}
\multiput(943.40,415.98)(0.516,-3.198){11}{\rule{0.124pt}{4.822pt}}
\multiput(940.34,425.99)(9.000,-41.991){2}{\rule{0.800pt}{2.411pt}}
\multiput(952.40,372.54)(0.514,-1.712){13}{\rule{0.124pt}{2.760pt}}
\multiput(949.34,378.27)(10.000,-26.271){2}{\rule{0.800pt}{1.380pt}}
\multiput(962.40,352.00)(0.516,0.674){11}{\rule{0.124pt}{1.267pt}}
\multiput(959.34,352.00)(9.000,9.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(971.40,364.00)(0.514,1.489){13}{\rule{0.124pt}{2.440pt}}
\multiput(968.34,364.00)(10.000,22.936){2}{\rule{0.800pt}{1.220pt}}
\put(980,389.84){\rule{2.168pt}{0.800pt}}
\multiput(980.00,390.34)(4.500,-1.000){2}{\rule{1.084pt}{0.800pt}}
\put(201.0,309.0){\rule[-0.400pt]{110.814pt}{0.800pt}}
\put(989,391){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(697,529){\makebox(0,0)[r]{B2 100}}
\multiput(717,529)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(817,529){\usebox{\plotpoint}}
\put(201,309){\usebox{\plotpoint}}
\put(201.00,309.00){\usebox{\plotpoint}}
\put(221.76,309.00){\usebox{\plotpoint}}
\put(242.51,309.00){\usebox{\plotpoint}}
\put(263.27,309.00){\usebox{\plotpoint}}
\put(284.02,309.00){\usebox{\plotpoint}}
\put(304.78,309.00){\usebox{\plotpoint}}
\put(325.53,309.00){\usebox{\plotpoint}}
\put(346.29,309.00){\usebox{\plotpoint}}
\put(367.04,309.00){\usebox{\plotpoint}}
\put(387.80,309.00){\usebox{\plotpoint}}
\put(408.55,309.00){\usebox{\plotpoint}}
\put(429.31,309.00){\usebox{\plotpoint}}
\put(450.07,309.00){\usebox{\plotpoint}}
\put(470.82,309.00){\usebox{\plotpoint}}
\put(491.58,309.00){\usebox{\plotpoint}}
\put(512.33,309.00){\usebox{\plotpoint}}
\put(533.09,309.00){\usebox{\plotpoint}}
\put(553.84,309.00){\usebox{\plotpoint}}
\put(574.60,309.00){\usebox{\plotpoint}}
\put(595.35,309.00){\usebox{\plotpoint}}
\put(616.11,309.00){\usebox{\plotpoint}}
\put(636.87,309.00){\usebox{\plotpoint}}
\put(657.62,309.00){\usebox{\plotpoint}}
\put(678.38,309.00){\usebox{\plotpoint}}
\put(699.13,309.00){\usebox{\plotpoint}}
\put(719.89,309.00){\usebox{\plotpoint}}
\put(740.61,309.51){\usebox{\plotpoint}}
\put(761.15,312.43){\usebox{\plotpoint}}
\put(778.61,323.05){\usebox{\plotpoint}}
\put(790.64,339.73){\usebox{\plotpoint}}
\put(798.60,358.87){\usebox{\plotpoint}}
\put(805.11,378.56){\usebox{\plotpoint}}
\multiput(811,398)(4.667,20.224){2}{\usebox{\plotpoint}}
\multiput(820,437)(4.918,20.164){2}{\usebox{\plotpoint}}
\multiput(830,478)(5.787,19.932){2}{\usebox{\plotpoint}}
\put(847.27,515.43){\usebox{\plotpoint}}
\put(854.27,497.19){\usebox{\plotpoint}}
\multiput(858,486)(2.847,-20.559){3}{\usebox{\plotpoint}}
\multiput(867,421)(2.211,-20.637){4}{\usebox{\plotpoint}}
\multiput(876,337)(2.935,-20.547){4}{\usebox{\plotpoint}}
\put(892.48,251.88){\usebox{\plotpoint}}
\multiput(895,246)(4.409,20.282){2}{\usebox{\plotpoint}}
\multiput(905,292)(1.898,20.669){5}{\usebox{\plotpoint}}
\multiput(914,390)(1.842,20.674){5}{\usebox{\plotpoint}}
\multiput(923,491)(4.600,20.239){2}{\usebox{\plotpoint}}
\multiput(933,535)(4.349,-20.295){2}{\usebox{\plotpoint}}
\multiput(942,493)(1.918,-20.667){5}{\usebox{\plotpoint}}
\multiput(951,396)(2.543,-20.599){4}{\usebox{\plotpoint}}
\multiput(970,302)(4.233,20.319){3}{\usebox{\plotpoint}}
\multiput(980,350)(4.070,20.352){2}{\usebox{\plotpoint}}
\put(989,395){\usebox{\plotpoint}}
\end{picture}

